Excitations in Spin Chains and Specific-Heat Anomalies in Yb(4)As(3)

An explanation is given for the observed magnetic-field dependence of the low-temperature specific heat coefficient of Yb(4)As(3). It is based on a recently developed model for that material which can explain the observed heavy-fermion behaviour. According to it the Yb(3+)-ions are positioned in a net of parallel chains with an effective spin coupling of the order of J = 25 K. The magnetic-field dependence can be understood by including a weak magnetic coupling J' between adjacent chains. The data require a ratio J'/J of about 10^{-4}. In that case the experimental results can be reproduced very well by the theory.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
/Times-Roman findfont 18 scalefont setfont 90 rotate
(mpi-pks/9602003) dup stringwidth pop 2 div 420 exch sub
-36 moveto 0.7 setgray show grestore}def end
